The Apple Pear Basket Problem: A Combinatorial Exploration

We investigate a combinatorial puzzle in which $N$ apples and $N$ pears are distributed among baskets subject to two constraints: every basket must contain the same number of apples, and every basket must contain a distinct number of pears. We prove that the maximum number of baskets is the largest divisor of $N$ not exceeding $(1 + \sqrt{1+8N})/2$. For the original puzzle with $N = 60$, this yields 10 baskets. The solution reveals a rich interplay between divisibility and combinatorics, leading to a natural classification of integers into perfect values, primes, and highly composite numbers according to their basket-packing efficiency. Computational results for $N$ up to one million confirm the asymptotic growth rate of $\sqrt{2N}$, and a complete tabulation for $N = 1$ to 100 is included.

==> closing_baskets.tex <==
  \draw[basketbrown, thick, fill=basketbrown!5]
    (-0.55,-0.08) .. controls (-0.65,0.26) and (-0.4,0.5525) ..
    (0.0,0.65) .. controls (0.4,0.5525) and (0.65,0.26) ..
    (0.55,-0.08) -- cycle;
  \fill[red!70!black] (-0.200,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (-0.200,0.140) -- (-0.195,0.170);
  \fill[red!70!black] (0.000,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (0.000,0.140) -- (0.005,0.170);
  \fill[red!70!black] (0.200,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (0.200,0.140) -- (0.205,0.170);
  \fill[red!70!black] (-0.200,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (-0.200,0.320) -- (-0.195,0.350);
  \fill[red!70!black] (0.000,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (0.000,0.320) -- (0.005,0.350);
  \fill[red!70!black] (0.200,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (0.200,0.320) -- (0.205,0.350);
  \node[font=\tiny, below] at (0.0,-0.22) {0};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (1.0,-0.08) .. controls (0.9,0.268) and (1.15,0.5695) ..
    (1.55,0.67) .. controls (1.9500000000000002,0.5695) and (2.2,0.268) ..
    (2.1,-0.08) -- cycle;
  \fill[red!70!black] (1.350,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (1.350,0.140) -- (1.355,0.170);
  \fill[red!70!black] (1.550,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (1.550,0.140) -- (1.555,0.170);
  \fill[red!70!black] (1.750,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (1.750,0.140) -- (1.755,0.170);
  \fill[red!70!black] (1.350,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (1.350,0.320) -- (1.355,0.350);
  \fill[red!70!black] (1.550,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (1.550,0.320) -- (1.555,0.350);
  \fill[red!70!black] (1.750,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (1.750,0.320) -- (1.755,0.350);
  \fill[yellow!55!green!70] (1.550,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (1.550,0.435) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (1.55,-0.22) {1};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (2.55,-0.08) .. controls (2.45,0.268) and (2.7,0.5695) ..
    (3.1,0.67) .. controls (3.5,0.5695) and (3.75,0.268) ..
    (3.6500000000000004,-0.08) -- cycle;
  \fill[red!70!black] (2.900,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (2.900,0.140) -- (2.905,0.170);
  \fill[red!70!black] (3.100,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (3.100,0.140) -- (3.105,0.170);
  \fill[red!70!black] (3.300,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (3.300,0.140) -- (3.305,0.170);
  \fill[red!70!black] (2.900,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (2.900,0.320) -- (2.905,0.350);
  \fill[red!70!black] (3.100,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (3.100,0.320) -- (3.105,0.350);
  \fill[red!70!black] (3.300,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (3.300,0.320) -- (3.305,0.350);
  \fill[yellow!55!green!70] (2.980,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (2.980,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (3.220,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (3.220,0.435) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (3.1,-0.22) {2};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (4.1000000000000005,-0.08) .. controls (4.0,0.268) and (4.25,0.5695) ..
    (4.65,0.67) .. controls (5.050000000000001,0.5695) and (5.300000000000001,0.268) ..
    (5.2,-0.08) -- cycle;
  \fill[red!70!black] (4.450,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (4.450,0.140) -- (4.455,0.170);
  \fill[red!70!black] (4.650,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (4.650,0.140) -- (4.655,0.170);
  \fill[red!70!black] (4.850,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (4.850,0.140) -- (4.855,0.170);
  \fill[red!70!black] (4.450,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (4.450,0.320) -- (4.455,0.350);
  \fill[red!70!black] (4.650,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (4.650,0.320) -- (4.655,0.350);
  \fill[red!70!black] (4.850,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (4.850,0.320) -- (4.855,0.350);
  \fill[yellow!55!green!70] (4.410,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (4.410,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (4.650,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (4.650,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (4.890,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (4.890,0.435) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (4.65,-0.22) {3};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (5.65,-0.08) .. controls (5.55,0.316) and (5.8,0.6714999999999999) ..
    (6.2,0.7899999999999999) .. controls (6.6000000000000005,0.6714999999999999) and (6.8500000000000005,0.316) ..
    (6.75,-0.08) -- cycle;
  \fill[red!70!black] (6.000,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (6.000,0.140) -- (6.005,0.170);
  \fill[red!70!black] (6.200,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (6.200,0.140) -- (6.205,0.170);
  \fill[red!70!black] (6.400,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (6.400,0.140) -- (6.405,0.170);
  \fill[red!70!black] (6.000,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (6.000,0.320) -- (6.005,0.350);
  \fill[red!70!black] (6.200,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (6.200,0.320) -- (6.205,0.350);
  \fill[red!70!black] (6.400,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (6.400,0.320) -- (6.405,0.350);
  \fill[yellow!55!green!70] (5.960,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (5.960,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (6.200,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (6.200,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (6.440,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (6.440,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (6.200,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (6.200,0.555) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (6.2,-0.22) {4};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (7.2,-0.08) .. controls (7.1,0.316) and (7.35,0.6714999999999999) ..
    (7.75,0.7899999999999999) .. controls (8.15,0.6714999999999999) and (8.4,0.316) ..
    (8.3,-0.08) -- cycle;
  \fill[red!70!black] (7.550,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (7.550,0.140) -- (7.555,0.170);
  \fill[red!70!black] (7.750,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (7.750,0.140) -- (7.755,0.170);
  \fill[red!70!black] (7.950,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (7.950,0.140) -- (7.955,0.170);
  \fill[red!70!black] (7.550,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (7.550,0.320) -- (7.555,0.350);
  \fill[red!70!black] (7.750,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (7.750,0.320) -- (7.755,0.350);
  \fill[red!70!black] (7.950,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (7.950,0.320) -- (7.955,0.350);
  \fill[yellow!55!green!70] (7.510,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (7.510,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (7.750,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (7.750,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (7.990,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (7.990,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (7.630,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (7.630,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (7.870,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (7.870,0.555) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (7.75,-0.22) {5};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (8.75,-0.08) .. controls (8.65,0.316) and (8.9,0.6714999999999999) ..
    (9.3,0.7899999999999999) .. controls (9.700000000000001,0.6714999999999999) and (9.950000000000001,0.316) ..
    (9.850000000000001,-0.08) -- cycle;
  \fill[red!70!black] (9.100,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (9.100,0.140) -- (9.105,0.170);
  \fill[red!70!black] (9.300,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (9.300,0.140) -- (9.305,0.170);
  \fill[red!70!black] (9.500,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (9.500,0.140) -- (9.505,0.170);
  \fill[red!70!black] (9.100,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (9.100,0.320) -- (9.105,0.350);
  \fill[red!70!black] (9.300,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (9.300,0.320) -- (9.305,0.350);
  \fill[red!70!black] (9.500,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (9.500,0.320) -- (9.505,0.350);
  \fill[yellow!55!green!70] (9.060,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (9.060,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (9.300,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (9.300,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (9.540,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (9.540,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (9.060,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (9.060,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (9.300,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (9.300,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (9.540,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (9.540,0.555) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (9.3,-0.22) {6};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (10.299999999999999,-0.08) .. controls (10.2,0.36400000000000005) and (10.45,0.7735) ..
    (10.85,0.91) .. controls (11.25,0.7735) and (11.5,0.36400000000000005) ..
    (11.4,-0.08) -- cycle;
  \fill[red!70!black] (10.650,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (10.650,0.140) -- (10.655,0.170);
  \fill[red!70!black] (10.850,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (10.850,0.140) -- (10.855,0.170);
  \fill[red!70!black] (11.050,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (11.050,0.140) -- (11.055,0.170);
  \fill[red!70!black] (10.650,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (10.650,0.320) -- (10.655,0.350);
  \fill[red!70!black] (10.850,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (10.850,0.320) -- (10.855,0.350);
  \fill[red!70!black] (11.050,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (11.050,0.320) -- (11.055,0.350);
  \fill[yellow!55!green!70] (10.610,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (10.610,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (10.850,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (10.850,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (11.090,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (11.090,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (10.610,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (10.610,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (10.850,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (10.850,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (11.090,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (11.090,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (10.850,0.640) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (10.850,0.675) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (10.85,-0.22) {7};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (11.85,-0.08) .. controls (11.75,0.36400000000000005) and (12.0,0.7735) ..
    (12.4,0.91) .. controls (12.8,0.7735) and (13.05,0.36400000000000005) ..
    (12.950000000000001,-0.08) -- cycle;
  \fill[red!70!black] (12.200,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (12.200,0.140) -- (12.205,0.170);
  \fill[red!70!black] (12.400,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (12.400,0.140) -- (12.405,0.170);
  \fill[red!70!black] (12.600,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (12.600,0.140) -- (12.605,0.170);
  \fill[red!70!black] (12.200,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (12.200,0.320) -- (12.205,0.350);
  \fill[red!70!black] (12.400,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (12.400,0.320) -- (12.405,0.350);
  \fill[red!70!black] (12.600,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (12.600,0.320) -- (12.605,0.350);
  \fill[yellow!55!green!70] (12.160,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.160,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.400,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.400,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.640,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.640,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.160,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.160,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.400,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.400,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.640,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.640,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.280,0.640) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.280,0.675) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (12.520,0.640) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (12.520,0.675) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (12.4,-0.22) {8};
  \draw[basketbrown, thick, fill=basketbrown!5]
    (13.4,-0.08) .. controls (13.3,0.6040000000000001) and (13.55,1.2834999999999999) ..
    (13.950000000000001,1.51) .. controls (14.350000000000001,1.2834999999999999) and (14.600000000000001,0.6040000000000001) ..
    (14.500000000000002,-0.08) -- cycle;
  \fill[red!70!black] (13.750,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (13.750,0.140) -- (13.755,0.170);
  \fill[red!70!black] (13.950,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (13.950,0.140) -- (13.955,0.170);
  \fill[red!70!black] (14.150,0.080) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (14.150,0.140) -- (14.155,0.170);
  \fill[red!70!black] (13.750,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (13.750,0.320) -- (13.755,0.350);
  \fill[red!70!black] (13.950,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (13.950,0.320) -- (13.955,0.350);
  \fill[red!70!black] (14.150,0.260) circle (0.06);
  \draw[brown!50!black, line width=0.2pt] (14.150,0.320) -- (14.155,0.350);
  \fill[yellow!55!green!70] (13.710,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,0.400) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,0.435) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,0.520) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,0.555) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,0.640) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,0.675) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,0.640) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,0.675) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,0.640) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,0.675) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,0.760) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,0.795) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,0.760) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,0.795) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,0.760) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,0.795) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,0.880) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,0.915) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,0.880) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,0.915) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,0.880) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,0.915) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,1.000) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,1.035) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,1.000) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,1.035) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,1.000) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,1.035) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,1.120) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,1.155) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,1.120) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,1.155) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,1.120) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,1.155) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.710,1.240) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.710,1.275) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (13.950,1.240) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (13.950,1.275) ellipse (0.035 and 0.035);
  \fill[yellow!55!green!70] (14.190,1.240) ellipse (0.05 and 0.04);
  \fill[yellow!50!green!60] (14.190,1.275) ellipse (0.035 and 0.035);
  \node[font=\tiny, below] at (13.950000000000001,-0.22) {24};
